Characteristic Gluing with $\Lambda$: II. Linearised equations in higher dimensions

We prove a gluing theorem for linearised vacuum gravitational fields in Bondi gauge on a class of characteristic hypersurfaces in static vacuum $(n+1)$-dimensional backgrounds with cosmological constant $ \Lambda \in \mathbb{R}$, $n\ge 4$. This generalises, in the linearised case, the pioneering analysis of Aretakis, Czimek and Rodnianski, carried-out on light cones in four-dimensional Minkowski spacetime.

==> LambdaWithAlpha.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("999988"),
    minimum height=8mm,
  ] {
  %1
        & \kxi{2}_A  & \upsilon_{k,2} & \TTtpvec{4-n} & \TTtpvec{5-n}  & \TTtpvec{\frac{9-n}{2}}  & \dots     & \TTtpvec{1} & \TTtpvec{4} & \TTtpvec{5}  & \dots   & \TTtpvec{4+k}
        \\
    %2
    \overadd{\frac{n-1}{2}} r  & \hlight{\frac{n+1}{2}} & 0 & 1  & \frac{n-1}{2}  &  0 &  &  & & &  & D
    \\
    %3
    \overadd{\frac{n-3}{2}}{r} & \frac{n-1}{2}   & \hlight{\frac{n-1}{2} } & 0 & 0  &  &  & & & &  & A_2
    \\
    %4
    \overadd{*}{s}
    & 1 & 1 & \hlight{1} & 0 &  &  &  &  &  & & A_1
    \\
    %5
    \overadd{*}{r}
    & 2 & 2 & 0 & \hlight{2} &  &  &  &  &  & &
    \\
    %6
    \overadd{1}{r}  & 2  &  2 &&&\hlight{2} &    &   & & & &   \\
    %7
    \vdots  & \vdots & \vdots && &  & \ddots & & & & & &\\
    %8
    \overadd{\frac{n-5}{2}}{r}  &  \frac{n-3}{2}  & \frac{n-3}{2}  & && &  &  \hlight{\frac{n-3}{2}}   & & & &  \\
    %9
    \overadd{0}{s}
    & 1 & 1 &  &  & & &  & \hlight{1} & &
    \\
    \overadd{1}{s}  & 2    &  2  &    &   &   && & & \hlight{2} & &  \\
    %10
    \vdots  &  \vdots   &  \vdots  &    &   &   &&  && & \ddots &  \\
    %11
    \overadd{k}{s}  &  k+1   & k+1   &    &       &   &  & & &&  & \hlight{k+1}\\
    \\
  } ;


    \draw (-7.8,6) -- (7,6);
  \draw (m-1-2.north west) -- (m-12-2.south west);

   \draw[rounded corners] (m-2-12.south east) rectangle (m-2-7.north west);
  \draw[rounded corners] (m-3-12.south east) rectangle (m-3-6.north west);
  \draw[rounded corners] (m-4-4.north west) rectangle (m-12-12.south east) ;
  % \draw[rounded corners] (m-4-10.north west) rectangle (m-9-12.south east) ;

\end{tikzpicture}
\caption{A submatrix of
$\Lambda^{[S]}_k$, $k>\frac{n-1}{2}$, for $n>5$ and $\alpha \neq 0$; see figure~\ref{f10IX23.1} for the meaning of the entries. The same arguments in Appendix \ref{ss24IX23.2} can be used to show that the block $A_1$ is diagonal and that the entries in the blocks labeled ``D'' and ``$A_2$'' are lower than the highlighted entries of the first and second rows respectively. The remaining rows and columns associated to $\protect\overadd{i}{r}\,, 1 \leq i \leq \frac{n-5}{2}$, which are not displayed here, are identical to that in figure~\ref{f10IX23.1}. The $t_j$'s are zero and the $s_i$'s are twice the figures highlighted on the diagonal.
}
\label{f17XI23.1}
\end{figure} 

==> LambdakReg.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("999988"),
    minimum height=8mm,
  ] {
  %1
        & \partial_u^{k_n}\kxi{2}_A &\dots & \partial_u\kxi{2}_A & \kxi{2}_A  & \upsilon_{k,2} & \TTtpvec{\frac{9-n}{2}}  & \dots     & \TTtpvec{1} & \TTtpvec{5}  & \dots   & \TTtpvec{4+k} \\
    %2
    \overadd{k}{r} & \frac{n+1}{2}  & & & k & k & &   &  & & & D_1  \\
    %3
    \vdots & &\ddots & &  \vdots   &  \vdots  &    &       &     & & &   \\
    %4
    \overadd{\frac{n+1}{2}}{r} & C   & & \frac{n+1}{2}  & \frac{n+1}{2}    &\frac{n+1}{2}  &    &       &     & & & \\
    %5
    \overadd{\frac{n-1}{2}} r  & B & & & \hlight{\frac{n+1}{2}}   & \frac{n-1}{2}  &  0 &  &  & & & D_2  \\
    %6
    \overadd{\frac{n-3}{2}}{r} & & & & \frac{n-1}{2}   & \hlight{\frac{n-1}{2} } &  &  &  & & &A_2  \\
    %7
    \overadd{1}{r}  &  & &  & 2  &  2 &\hlight{2} &    &   & & &A_1 \\
    %8
    \vdots & & &  & \vdots & \vdots  &  & \ddots & & & & & \\
    %9
    \overadd{\frac{n-5}{2}}{r}  & & & &  \frac{n-3}{2}  & \frac{n-3}{2}  &  &  &  \hlight{\frac{n-3}{2}}   & & &  \\
    %10
    \overadd{1}{s} & & &  & 2    &  2  &    &   &     & \hlight{2} & &  \\
    %11
    \vdots  & & & &  \vdots   &  \vdots  &    &   &     & & \ddots &  \\
    %12
    \overadd{k}{s} & & & \phantom{k+1}  &  k+1   & k+1   &    &       &     & &   & \hlight{k+1} \\
  } ;

    \draw (-7.8,5.5) -- (7,5.5);
  \draw (-6.5,-7) -- (-6.5,6.5);
  \draw[rounded corners] (m-2-12.north east) rectangle (m-5-7.north west); %D1
  \draw[rounded corners] (m-5-12.south east) rectangle (m-5-8.north west); %D2
  \draw[rounded corners] (m-6-12.south east) rectangle (m-6-7.north west);
  \draw[rounded corners] (m-7-7.north west) rectangle (m-12-12.south east) ;
  \draw[rounded corners] (m-5-2.north west) rectangle (m-12-4.south east) ; 
  \draw[rounded corners] (m-2-2.north west) rectangle (m-4-4.south east) ; %B
\end{tikzpicture}
\caption{Proposed changes: the last few rows and corresponding columns are moved to the "top". The $s_i$'s and $t_j$'s for region C are changed, see fig.\ref{f10IX23.2b} }
\label{f10IX23.1a}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("999988"),
    minimum height=8mm,
  ] {
    %1
    & t_j/2 & -k_n & -(k_n-1) & \dots & -3 & -2 & -1 \\
    %2
    s_i/2 && \partial_u^{k_n}\kxi{2}_A & \partial_u^{k_n-1}\kxi{2}_A  & \dots   & \partial_u^{3}\kxi{2}_A & \partial_u^{2}\kxi{2}_A  & \partial_u\kxi{2}_A  \\
    %3
    k+1 & \overadd{k}{r}    & \frac{n+1}{2} & \frac{n+1}{2}   & \dots & k-3 & k-2 & k-1  \\
    %4
    k & \overadd{k-1}{r}    & \frac{n-1}{2} & \frac{n+1}{2}   & \dots & k-4 & k-3 & k-2  \\
    %5
    \vdots & \vdots   & \vdots & \vdots  & \ddots  & \vdots & \vdots & \vdots  \\
     %6
    \frac{n+7}{2} & \overadd{\frac{n+5}{2}}{r}    & 0
    & 0 & \dots & \frac{n+1}{2} & \frac{n+1}{2} & \frac{n+3}{2}\\
     %7
    \frac{n+5}{2} & \overadd{\frac{n+3}{2}}{r}    & 0
    & 0 & \dots & \frac{n-1}{2} & \frac{n+1}{2} & \frac{n+1}{2} \\
     %8
    \frac{n+3}{2} & \overadd{\frac{n+1}{2}}{r}    & 0 %\max[0,\frac{n+3}{2}-k_n]
    & 0 & \dots & \frac{n-3}{2} & \frac{n-1}{2} &\frac{n+1}{2} \\
  } ;
 \draw (-4,2.2) -- (5.2,2.2);
 \draw (m-2-2.north east) -- (m-8-2.south east);
\end{tikzpicture}
\caption{Submatrix of $\Lambda_k$ (region C). The new choice of $s_i$'s and $t_j$'s (added one to $s_i$'s and subtracted one from $t_j$'s as compared to fig. \ref{f10IX23.2}) keeps the lower triangular nature (since $s_i + t_j$ remains unchanged).
% for the two columns of $0$'s appearing
}
\label{f10IX23.2b}
\end{figure}


==> LambdakTable.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("999988"),
    minimum height=8mm,
  ] {
  %1
        & \kxi{2}_A  & \upsilon_{k,2} & \TTtpvec{\frac{9-n}{2}}  & \dots     & \TTtpvec{1} & \TTtpvec{5}  & \dots   & \TTtpvec{4+k} & \partial_u^{k_n}\kxi{2}_A &\dots & \partial_u\kxi{2}_A\\
    %2
    \overadd{\frac{n-1}{2}} r  & \hlight{\frac{n+1}{2}}   & \frac{n-1}{2}  &  0 &  &  & & & D & B & & \\
    %3
    \overadd{\frac{n-3}{2}}{r} & \frac{n-1}{2}   & \hlight{\frac{n-1}{2} } &  &  &  & & &A_2 & & & \\
    %4
    \overadd{1}{r}  & 2  &  2 &\hlight{2} &    &   & & &A_1 &  & & \\
    %5
    \vdots  & \vdots & \vdots  &  & \ddots & & & & & & & &\\
    %6
    \overadd{\frac{n-5}{2}}{r}  &  \frac{n-3}{2}  & \frac{n-3}{2}  &  &  &  \hlight{\frac{n-3}{2}}   & & & & & & \\
    %7
    \overadd{1}{s}  & 2    &  2  &    &   &     & \hlight{2} & & & & & \\
    %8
    \vdots  &  \vdots   &  \vdots  &    &   &     & & \ddots & & & & \\
    %9
    \overadd{k}{s}  &  k+1   & k+1   &    &       &     & &   & \hlight{k+1} & & & \phantom{k+1}\\
    %10
    \overadd{k}{r} & \hlight{k} & k & &   &  & & & &\frac{n+1}{2}  & &  \\
    %11
    \vdots  &  \vdots   &  \vdots  &    &       &     & & & & &\ddots &  \\
    %12
    \overadd{\frac{n+1}{2}}{r}  & \hlight{\frac{n+1}{2} }   & \frac{n+1}{2}   &    &       &     & & & & C   & & \frac{n+1}{2}\\
  } ;

  %\draw (m-1-1.south-|m-2-1.west) -- (m-1-12.south east);
    \draw (-7.8,5.5) -- (7,5.5);
  \draw (m-1-2.north west) -- (m-12-2.south west);
  \draw[rounded corners] (m-2-9.south east) rectangle (m-2-5.north west);
  % \draw[rounded corners] (m-2-12.south east) rectangle (m-2-10.north west);
  \draw[rounded corners] (m-3-9.south east) rectangle (m-3-4.north west);
  % \draw[rounded corners] (m-3-12.south east) rectangle (m-3-10.north west);
  \draw[rounded corners] (m-4-4.north west) rectangle (m-9-9.south east) ;
  % \draw[rounded corners] (m-4-10.north west) rectangle (m-9-12.south east) ;
  \draw[rounded corners] (m-2-10.north west) rectangle (m-9-12.south east) ;
  \draw[rounded corners] (m-10-10.north west) rectangle (m-12-12.south east) ;

\end{tikzpicture}
\caption{The matrix
$\Lambda^{[S]}_k$, $k>\frac{n-1}{2}$, for $n>5$; the remaining matrices $\Lambda^{[X]}_k$ have similar structure. The numbers $x$ appearing in the entries indicate that the operator appearing at the associated position is of   order  $2x$. The alphabets $A_1, A_2,B, C, D$ are used to denote the various blocks of the matrix for easier reference in the text. In each row the highlighted number equals $s_i/2$, with the $t_j$'s  given by \eqref{15IX23.3}.}
\label{f10IX23.1}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("999988"),
    minimum height=8mm,
  ] {
    %1
    & t_j/2 & 0 & 0 & & -(k_n-1) & -(k_n-2) & \dots & -2 & -1 & 0 \\
    %2
    s_i/2 && \kxi{2}_A  & \upsilon_{k,2} & \dots & \partial_u^{k_n}\kxi{2}_A & \partial_u^{k_n-1}\kxi{2}_A  & \dots   & \partial_u^{3}\kxi{2}_A & \partial_u^{2}\kxi{2}_A  & \partial_u\kxi{2}_A  \\
    %3
    k & \overadd{k}{r}   & k  & k & \dots & \frac{n+1}{2} & \frac{n+1}{2}   & \dots & k-3 & k-2 & k-1  \\
    %4
    k-1 & \overadd{k-1}{r}   & k -1 & k -1 & \dots & \frac{n-1}{2} & \frac{n+1}{2}   & \dots & k-4 & k-3 & k-2  \\
    %5
    \vdots & \vdots  & \vdots  & \vdots & \vdots & \vdots & \vdots  & \ddots  & \vdots & \vdots & \vdots  \\
     %6
    \frac{n+5}{2} & \overadd{\frac{n+5}{2}}{r}   & \frac{n+5}{2}  & \frac{n+5}{2} & \dots & 0
    %\max[0,\frac{n+7}{2}-k_n]
    & 0 & \dots & \frac{n+1}{2} & \frac{n+1}{2} & \frac{n+3}{2}\\
     %7
    \frac{n+3}{2} & \overadd{\frac{n+3}{2}}{r}   & \frac{n+3}{2}  & \frac{n+3}{2} & \dots & 0 %\max[0,\frac{n+5}{2}-k_n]
    & 0 & \dots & \frac{n-1}{2} & \frac{n+1}{2} & \frac{n+1}{2} \\
     %8
    \frac{n+1}{2} & \overadd{\frac{n+1}{2}}{r}   & \frac{n+1}{2}  & \frac{n+1}{2} & \dots & 0 %\max[0,\frac{n+3}{2}-k_n]
    & 0 & \dots & \frac{n-3}{2} & \frac{n-1}{2} &\frac{n+1}{2} \\
    %  %9
    % \frac{n-1}{2} & \overadd{\frac{n-1}{2}}{r}   & \frac{n+1}{2}  & \frac{n-1}{2} & \dots & 0 %\max[0,\frac{n+3}{2}-k_n]
    % & 0 & \dots & \frac{n-5}{2} & \frac{n-3}{2} &\frac{n-1}{2} \\
    %  %10
    % \frac{n-1}{2} & \overadd{\frac{n-3}{2}}{r}   & \frac{n-1}{2}  & \frac{n-1}{2} & \dots & 0 %\max[0,\frac{n+3}{2}-k_n]
    % & 0 & \dots & \frac{n-7}{2} & \frac{n-5}{2} &\frac{n-3}{2} \\
  } ;
 \draw (-6,2.2) -- (7.2,2.2);
 \draw (m-2-2.north east) -- (m-8-2.south east);
 \draw[rounded corners] (m-8-11.south east) rectangle (m-3-6.north west);
\end{tikzpicture}
\caption{Submatrix of $\Lambda_k$. The boxed elements correspond to the block $C$ of figure \ref{f10IX23.1}. A choice of $\frac{s_i}{2}$ and $\frac{t_j}{2}$'s required to show ellipticity of $\Lambda_k$ is also indicated in the first column and first row respectively. For convenience and without loss of generality, we have assumed a sufficiently large $k$ ($k > n-1$) here.
% for the two columns of $0$'s appearing
}
\label{f10IX23.2}
\end{figure}
 \ptcheck{29IX; both matrices, assuming the text is ok}



==> LambdakTableRe.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("999988"),
    minimum height=8mm,
  ] {
  %1
        & \partial_u^{k_n}\kxi{2}_A &\dots & \partial_u\kxi{2}_A & \kxi{2}_A  & \upsilon_{k,2} & \TTtpvec{\frac{9-n}{2}}  & \dots     & \TTtpvec{1} & \TTtpvec{5}  & \dots   & \TTtpvec{4+k} \\
    %2
    \overadd{k}{r} & \frac{n+1}{2}  & & & k & k & &   &  & & & D_1  \\
    %3
    \vdots & &\ddots & &  \vdots   &  \vdots  &    &       &     & & &   \\
    %4
    \overadd{\frac{n+1}{2}}{r} & C   & & \frac{n+1}{2}  & \frac{n+1}{2}    &\frac{n+1}{2}  &    &       &     & & & \\
    %5
    \overadd{\frac{n-1}{2}} r  & B & & & \hlight{\frac{n+1}{2}}   & \frac{n-1}{2}  &  0 &  &  & & & D_2  \\
    %6
    \overadd{\frac{n-3}{2}}{r} & & & & \frac{n-1}{2}   & \hlight{\frac{n-1}{2} } &  &  &  & & &A_2  \\
    %7
    \overadd{1}{r}  &  & &  & 2  &  2 &\hlight{2} &    &   & & &A_1 \\
    %8
    \vdots & & &  & \vdots & \vdots  &  & \ddots & & & & & \\
    %9
    \overadd{\frac{n-5}{2}}{r}  & & & &  \frac{n-3}{2}  & \frac{n-3}{2}  &  &  &  \hlight{\frac{n-3}{2}}   & & &  \\
    %10
    \overadd{1}{s} & & &  & 2    &  2  &    &   &     & \hlight{2} & &  \\
    %11
    \vdots  & & & &  \vdots   &  \vdots  &    &   &     & & \ddots &  \\
    %12
    \overadd{k}{s} & & & \phantom{k+1}  &  k+1   & k+1   &    &       &     & &   & \hlight{k+1} \\
  } ;

    \draw (-7.8,5.5) -- (7,5.5);
  \draw (-6.5,-7) -- (-6.5,6.5);
  \draw[rounded corners] (m-2-12.north east) rectangle (m-5-7.north west); %D1
  \draw[rounded corners] (m-5-12.south east) rectangle (m-5-8.north west); %D2
  \draw[rounded corners] (m-6-12.south east) rectangle (m-6-7.north west);
  \draw[rounded corners] (m-7-7.north west) rectangle (m-12-12.south east) ;
  \draw[rounded corners] (m-5-2.north west) rectangle (m-12-4.south east) ; 
  \draw[rounded corners] (m-2-2.north west) rectangle (m-4-4.south east) ; %B
\end{tikzpicture}
\caption{The matrix
$\Lambda^{[S]}_k$, $k>\frac{n-1}{2}$, for $n>5$; the remaining matrices $\Lambda^{[X]}_k$ have similar structure. The numbers $x$ appearing in the entries indicate that the operator appearing at the associated position is of   order  $2x$. The alphabets $A_1, A_2,B, C, D_1,D_2$ are used to denote the various \red{block}s of the matrix for easier reference in the text. In each row the highlighted number equals $s_i/2$, with the $t_j$'s  given by \eqref{15IX23.3}. See Figure \ref{f10IX23.2} for the submatrix denoted $C$.}
\label{f10IX23.1}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("999988"),
    minimum height=8mm,
  ] {
    %1
    & t_j/2 & -k_n & -(k_n-1) & \dots & -3 & -2 & -1 \\
    %2
    s_i/2 && \partial_u^{k_n}\kxi{2}_A & \partial_u^{k_n-1}\kxi{2}_A  & \dots   & \partial_u^{3}\kxi{2}_A & \partial_u^{2}\kxi{2}_A  & \partial_u\kxi{2}_A  \\
    %3
    k+1 & \overadd{k}{r}    & \frac{n+1}{2} & \frac{n+1}{2}   & \dots & k-3 & k-2 & k-1  \\
    %4
    k & \overadd{k-1}{r}    & \frac{n-1}{2} & \frac{n+1}{2}   & \dots & k-4 & k-3 & k-2  \\
    %5
    \vdots & \vdots   & \vdots & \vdots  & \ddots  & \vdots & \vdots & \vdots  \\
     %6
    \frac{n+7}{2} & \overadd{\frac{n+5}{2}}{r}    & 0
    & 0 & \dots & \frac{n+1}{2} & \frac{n+1}{2} & \frac{n+3}{2}\\
     %7
    \frac{n+5}{2} & \overadd{\frac{n+3}{2}}{r}    & 0
    & 0 & \dots & \frac{n-1}{2} & \frac{n+1}{2} & \frac{n+1}{2} \\
     %8
    \frac{n+3}{2} & \overadd{\frac{n+1}{2}}{r}    & 0 %\max[0,\frac{n+3}{2}-k_n]
    & 0 & \dots & \frac{n-3}{2} & \frac{n-1}{2} &\frac{n+1}{2} \\
  } ;
 \draw (-4,2.2) -- (5.2,2.2);
 \draw (m-2-2.north east) -- (m-8-2.south east);
\end{tikzpicture}
\caption{Submatrix of $\Lambda_k$ corresponding to block $C$ of figure \ref{f10IX23.1}. A choice of $\frac{s_i}{2}$ and $\frac{t_j}{2}$'s required to show ellipticity of $\Lambda_k$ is also indicated in the first column and first row respectively. For convenience and without loss of generality, we have assumed a sufficiently large $k$ ($k > n-1$) here.
% for the two columns of $0$'s appearing
}
\label{f10IX23.2}
\end{figure}


